Design- and Model-Based Approaches to Small-Area Estimation in a Low and Middle Income Country Context: Comparisons and Recommendations

The need for rigorous and timely health and demographic summaries has provided the impetus for an explosion in geographic studies, with a common approach being the production of pixel-level maps, particularly in low and middle income countries. In this context, household surveys are a major source of data, usually with a two-stage cluster design with stratification by region and urbanicity. Accurate estimates are of crucial interest for precision public health policy interventions, but many current studies take a cavalier approach to acknowledging the sampling design, while presenting results at a fine geographic scale. In this paper we investigate the extent to which accounting for sample design can affect predictions at the aggregate level, which is usually the target of inference. We describe a simulation study in which realistic sampling frames are created for Kenya, based on population and demographic information, with a survey design that mimics a Demographic Health Survey (DHS). We compare the predictive performance of various commonly-used models. We also describe a cluster level model with a discrete spatial smoothing prior that has not been previously used, but provides reliable inference. We find that including stratification and cluster level random effects can improve predictive performance. Spatially smoothed direct (weighted) estimates were robust to priors and survey design. Continuous spatial models performed well in the presence of fine scale variation; however, these models require the most "hand holding". Subsequently, we examine how the models perform on real data; specifically we model the prevalence of secondary education for women aged 20-29 using data from the 2014 Kenya DHS.

==> (inline-0) <==
\begin{tabular}{lllllll}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{Bias}} & \multicolumn{1}{c}{\textbf{Var}} & \multicolumn{1}{c}{\textbf{MSE}} & \multicolumn{1}{c}{\textbf{CRPS}} & \multicolumn{1}{c}{\textbf{80\% Cvg}} & \multicolumn{1}{c}{\textbf{CI Width}} \\
  & ($\times 10^{-4}$) & ($\times 10^{-5}$) & ($\times 10^{-4}$) & ($\times 10^{-3}$) & ($\times 10^{-2}$) & ($\times 10^{-2}$)\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Naive}}}\\
\hspace{1em} & \textbf{-0.6} & 6.2 & 0.64 & 4.5 & \textbf{81} & 2.08\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Direct}}}\\
\hspace{1em} & -0.7 & \em{6.7} & \em{0.69} & \em{4.7} & \textbf{79} & \em{2.11}\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} & -2.4 & 0.48 & 0.06 & 1.4 & 90 & 0.85\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em}uc & -2.6 & \textbf{0.35} & \textbf{0.05} & \textbf{1.3} & 90 & 0.74\\
\hspace{1em}uC & -1.0 & 0.40 & \textbf{0.05} & 1.4 & \em{93} & 0.86\\
\hspace{1em}Uca & -2.5 & 0.38 & \textbf{0.05} & \textbf{1.3} & 90 & 0.76\\
\hspace{1em}UCa & -0.8 & 0.44 & 0.06 & 1.4 & \em{93} & 0.87\\
\hspace{1em}UcA & -2.5 & 0.38 & \textbf{0.05} & \textbf{1.3} & 90 & 0.76\\
\hspace{1em}UCA & -0.9 & 0.44 & 0.06 & 1.4 & \em{93} & 0.87\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em}uc & -2.6 & 3.3 & 0.35 & 1.9 & 84 & 0.82\\
\hspace{1em}uC & \em{-3.5} & 1.2 & 0.14 & 1.5 & 84 & \textbf{0.72}\\
\hspace{1em}Uc & -2.6 & 3.7 & 0.39 & 2.0 & 84 & 0.88\\
\hspace{1em}UC & \em{-3.5} & 4.0 & 0.43 & 2.0 & 83 & 0.86\\
\bottomrule
\end{tabular}
\begin{longtable}[t]{lllrrrrr}
\caption{\label{tab:simulationParametersSRS_suc} Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated unstratified surveys for the simulated population with constant risk (Pop\textsubscript{suc}).}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endfirsthead
\caption[]{Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated unstratified surveys for the simulated population with constant risk (Pop\textsubscript{suc}). \textit{(continued)}}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endhead
\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} &  & Intercept & -1.755 & 0.01 & -1.767 & -1.754 & -1.742\\

\hspace{1em} &  & Phi & 0.278 & 0.238 & 0.032 & 0.207 & 0.653\\

\hspace{1em} &  & Tot. Var & 0.00094 & 0.000744 & 0.00024 & 0.00074 & 0.00187\\

\hspace{1em} &  & Spatial Var & 0.000237 & 0.000309 & 0.000017 & 0.000126 & 0.000599\\

\hspace{1em} &  & iid Var & 0.0007 & 0.000639 & 0.00014 & 0.00052 & 0.00149\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em} & uc & Intercept & -1.755 & 0.01 & -1.767 & -1.767 & -1.742\\

\hspace{1em}\hspace{1em} &  & Phi & 0.001 & 0.001 & 0 & 0 & 0.001\\

\hspace{1em} &  & Tot. Var & 0.283 & 0.241 & 0.033 & 0.21 & 0.663\\

\hspace{1em} &  & Spatial Var & 0.000161 & 0.000233 & 0.000008 & 0.000076 & 0.000416\\

\hspace{1em} &  & iid Var & 0.00046 & 0.000517 & 0.00006 & 0.00029 & 0.00107\\

\hspace{1em} &  & Tot. SD & 0.0212 & 0.0109 & 0.0087 & 0.0196 & 0.0358\\

\hspace{1em} &  & Spatial SD & 0.0099 & 0.00707 & 0.0026 & 0.0081 & 0.0196\\

\hspace{1em} &  & iid SD & 0.0178 & 0.0102 & 0.0064 & 0.0158 & 0.0316\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.756 & 0.01 & -1.769 & -1.769 & -1.743\\

\hspace{1em}\hspace{1em} &  & Cluster Var & 0.00233 & 0.00187 & 0.00048 & 0.00183 & 0.00483\\

\hspace{1em} &  & Phi & 0.286 & 0.242 & 0.034 & 0.213 & 0.668\\

\hspace{1em} &  & Tot. Var & 0.00063 & 0.000633 & 0.00011 & 0.00044 & 0.00138\\

\hspace{1em} &  & Spatial Var & 0.000165 & 0.000238 & 0.000009 & 0.000079 & 0.000423\\

\hspace{1em} &  & iid Var & 0.00047 & 0.000534 & 0.00006 & 0.00029 & 0.00108\\

\hspace{1em} &  & Cluster SD & 0.0415 & 0.0188 & 0.0185 & 0.0396 & 0.067\\

\hspace{1em} &  & Tot. SD & 0.0216 & 0.011 & 0.0091 & 0.0198 & 0.0361\\

\hspace{1em} &  & Spatial SD & 0.0101 & 0.00711 & 0.0027 & 0.0084 & 0.0198\\

\hspace{1em} &  & iid SD & 0.018 & 0.0103 & 0.0067 & 0.0161 & 0.0319\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.755 & 0.011 & -1.769 & -1.769 & -1.741\\

\hspace{1em}\hspace{1em} &  & Urban & 0.002 & 0.024 & -0.029 & -0.029 & 0.033\\

 &  & Phi & 0.001 & 0.001 & 0 & 0 & 0.001\\

\hspace{1em} &  & Tot. Var & 0.283 & 0.242 & 0.033 & 0.21 & 0.663\\

\hspace{1em} &  & Spatial Var & 0.000163 & 0.000235 & 0.000008 & 0.000077 & 0.00042\\

\hspace{1em} &  & iid Var & 0.00047 & 0.000519 & 0.00006 & 0.0003 & 0.00109\\

\hspace{1em} &  & Tot. SD & 0.0213 & 0.0109 & 0.0087 & 0.0197 & 0.036\\

\hspace{1em} &  & Spatial SD & 0.0099 & 0.00709 & 0.0025 & 0.0082 & 0.0197\\

\hspace{1em} &  & iid SD & 0.0179 & 0.0102 & 0.0065 & 0.016 & 0.0318\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.757 & 0.011 & -1.771 & -1.771 & -1.742\\

 &  & Urban & 0.002 & 0.024 & -0.029 & -0.029 & 0.033\\

 &  & Cluster Var & 0.00233 & 0.00187 & 0.00048 & 0.00183 & 0.00483\\

\hspace{1em} &  & Phi & 0.286 & 0.243 & 0.034 & 0.213 & 0.668\\

\hspace{1em} &  & Tot. Var & 0.00064 & 0.000635 & 0.00011 & 0.00045 & 0.00139\\

\hspace{1em} &  & Spatial Var & 0.000167 & 0.000242 & 0.000009 & 0.00008 & 0.000428\\

\hspace{1em} &  & iid Var & 0.00047 & 0.000534 & 0.00006 & 0.0003 & 0.00109\\

\hspace{1em} &  & Cluster SD & 0.0415 & 0.0187 & 0.0185 & 0.0396 & 0.0669\\

\hspace{1em} &  & Tot. SD & 0.0217 & 0.011 & 0.0092 & 0.0199 & 0.0363\\

\hspace{1em} &  & Spatial SD & 0.0101 & 0.00718 & 0.0027 & 0.0084 & 0.0199\\

\hspace{1em} &  & iid SD & 0.0181 & 0.0103 & 0.0067 & 0.0162 & 0.0319\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em} & uc & Intercept & -1.756 & 0.015 & -1.775 & -1.756 & -1.736\\

\hspace{1em} &  & Range & 813 & 2458 & 36 & 638 & 3799\\

\hspace{1em} &  & Spatial Var & 0.00119 & 0.0016 & 0.00014 & 0.00069 & 0.00267\\

\hspace{1em} &  & Spatial SD & 0.0276 & 0.0163 & 0.0103 & 0.0242 & 0.0485\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.757 & 0.015 & -1.776 & -1.757 & -1.737\\

\hspace{1em} &  & Range & 822 & 2491 & 37 & 660 & 3934\\

\hspace{1em} &  & Spatial Var & 0.00116 & 0.00162 & 0.00014 & 0.00066 & 0.00259\\

\hspace{1em} &  & Spatial SD & 0.0272 & 0.0161 & 0.0103 & 0.0237 & 0.0476\\

\hspace{1em} &  & Cluster Var & 0.0024 & 0.00189 & 0.0005 & 0.0017 & 0.0157\\

\hspace{1em} &  & Cluster SD & 0.042 & 0.0187 & 0.016 & 0.032 & 0.12\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.756 & 0.016 & -1.776 & -1.756 & -1.736\\

\hspace{1em}\hspace{1em} &  & Urban & 0.002 & 0.024 & -0.03 & 0.002 & 0.033\\

\hspace{1em} &  & Range & 845 & 2757 & 37 & 762 & 4707\\

\hspace{1em} &  & Spatial Var & 0.00121 & 0.00161 & 0.00015 & 0.00071 & 0.00269\\

\hspace{1em} &  & Spatial SD & 0.028 & 0.0164 & 0.0106 & 0.0246 & 0.0489\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.757 & 0.016 & -1.777 & -1.757 & -1.737\\

 &  & Urban & 0.002 & 0.024 & -0.03 & 0.002 & 0.033\\

\hspace{1em} &  & Range & 862 & 2861 & 37 & 795 & 4994\\

\hspace{1em} &  & Spatial Var & 0.00118 & 0.00162 & 0.00015 & 0.00068 & 0.00263\\

\hspace{1em} &  & Spatial SD & 0.0277 & 0.0163 & 0.0107 & 0.0241 & 0.0483\\

\hspace{1em} &  & Cluster Var & 0.0024 & 0.00187 & 0.0005 & 0.0017 & 0.0153\\

\hspace{1em} &  & Cluster SD & 0.041 & 0.0186 & 0.016 & 0.032 & 0.119\\*
\end{longtable}

\begin{table}[H]
\centering
\begin{tabular}{lllllll}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{Bias}} & \multicolumn{1}{c}{\textbf{Var}} & \multicolumn{1}{c}{\textbf{MSE}} & \multicolumn{1}{c}{\textbf{CRPS}} & \multicolumn{1}{c}{\textbf{80\% Cvg}} & \multicolumn{1}{c}{\textbf{CI Width}} \\
  & ($\times 10^{-4}$) & ($\times 10^{-5}$) & ($\times 10^{-4}$) & ($\times 10^{-3}$) & ($\times 10^{-2}$) & ($\times 10^{-2}$)\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Naive}}}\\
\hspace{1em} & -0.6 & 6.7 & 0.68 & 4.7 & 79 & 2.08\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Direct}}}\\
\hspace{1em} & -0.1 & 7.2 & 0.73 & \em{4.9} & 79 & \em{2.19}\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} & \em{-2.0} & 5.1 & 0.53 & 4.2 & 78 & 1.84\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em}uc & -1.7 & \textbf{4.8} & \textbf{0.50} & 4.0 & 79 & \textbf{1.78}\\
\hspace{1em}uC & 1.9 & 4.9 & \textbf{0.50} & 4.0 & \textbf{80} & 1.83\\
\hspace{1em}Uca & -1.9 & \textbf{4.8} & \textbf{0.50} & 4.0 & 79 & \textbf{1.78}\\
\hspace{1em}UCa & 1.7 & 4.9 & \textbf{0.50} & 4.0 & \textbf{80} & 1.83\\
\hspace{1em}UcA & -1.9 & \textbf{4.8} & \textbf{0.50} & 4.0 & 79 & \textbf{1.78}\\
\hspace{1em}UCA & 1.8 & 4.9 & \textbf{0.50} & 4.0 & \textbf{80} & 1.83\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em}uc & 1.3 & \em{7.6} & \em{0.78} & 4.0 & \em{83} & 1.92\\
\hspace{1em}uC & \textbf{0.0} & 5.7 & 0.59 & \textbf{3.7} & \em{83} & 1.85\\
\hspace{1em}Uc & -0.4 & 7.1 & 0.74 & 4.0 & \em{83} & 1.93\\
\hspace{1em}UC & 1.8 & 7.5 & \em{0.78} & 4.1 & \em{83} & 1.94\\
\bottomrule
\end{tabular}
\begin{longtable}[t]{lllrrrrr}
\caption{\label{tab:simulationParametersSRS_Suc} Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated unstratified surveys for the simulated population without urban or cluster effects (Pop\textsubscript{Suc}).}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endfirsthead
\caption[]{Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated unstratified surveys for the simulated population without urban or cluster effects (Pop\textsubscript{Suc}). \textit{(continued)}}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endhead
\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} &  & Intercept & -1.748 & 0.015 & -1.766 & -1.748 & -1.729\\

\hspace{1em} &  & Phi & 0.497 & 0.249 & 0.161 & 0.494 & 0.839\\

\hspace{1em} &  & Tot. Var & 0.0134 & 0.00398 & 0.0088 & 0.0128 & 0.0186\\

\hspace{1em} &  & Spatial Var & 0.0068 & 0.00437 & 0.0018 & 0.0061 & 0.0128\\

\hspace{1em} &  & iid Var & 0.0065 & 0.00369 & 0.0021 & 0.0061 & 0.0114\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em} & uc & Intercept & -1.748 & 0.015 & -1.766 & -1.766 & -1.73\\

\hspace{1em} &  & Phi & 0.013 & 0.004 & 0.009 & 0.012 & 0.018\\

\hspace{1em} &  & Tot. Var & 0.495 & 0.25 & 0.16 & 0.491 & 0.838\\

\hspace{1em} &  & Spatial Var & 0.0066 & 0.00425 & 0.0018 & 0.0059 & 0.0124\\

\hspace{1em} &  & iid Var & 0.0064 & 0.00358 & 0.002 & 0.006 & 0.0111\\

\hspace{1em} &  & Tot. SD & 0.112 & 0.0165 & 0.092 & 0.111 & 0.134\\

\hspace{1em} &  & Spatial SD & 0.076 & 0.0268 & 0.04 & 0.076 & 0.111\\

\hspace{1em}\hspace{1em} &  & iid SD & 0.075 & 0.0237 & 0.043 & 0.076 & 0.105\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.751 & 0.015 & -1.771 & -1.771 & -1.732\\

\hspace{1em} &  & Cluster Var & 0.0073 & 0.00352 & 0.0032 & 0.0067 & 0.012\\

\hspace{1em} &  & Phi & 0.498 & 0.251 & 0.16 & 0.494 & 0.841\\

\hspace{1em} &  & Tot. Var & 0.0127 & 0.00386 & 0.0083 & 0.0122 & 0.0178\\

\hspace{1em} &  & Spatial Var & 0.0065 & 0.0042 & 0.0017 & 0.0058 & 0.0122\\

\hspace{1em} &  & iid Var & 0.0062 & 0.00357 & 0.0019 & 0.0058 & 0.011\\

\hspace{1em} &  & Cluster SD & 0.078 & 0.0215 & 0.051 & 0.078 & 0.107\\

\hspace{1em} &  & Tot. SD & 0.111 & 0.0166 & 0.091 & 0.11 & 0.133\\

\hspace{1em} &  & Spatial SD & 0.075 & 0.0267 & 0.04 & 0.075 & 0.11\\

\hspace{1em}\hspace{1em} &  & iid SD & 0.074 & 0.0238 & 0.042 & 0.075 & 0.104\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.747 & 0.015 & -1.766 & -1.766 & -1.728\\

\hspace{1em} &  & Urban & -0.006 & 0.026 & -0.04 & -0.04 & 0.027\\

\hspace{1em} &  & Phi & 0.013 & 0.004 & 0.008 & 0.012 & 0.018\\

\hspace{1em} &  & Tot. Var & 0.492 & 0.25 & 0.158 & 0.487 & 0.835\\

\hspace{1em} &  & Spatial Var & 0.0066 & 0.00424 & 0.0017 & 0.0059 & 0.0124\\

\hspace{1em} &  & iid Var & 0.0063 & 0.00357 & 0.002 & 0.006 & 0.0111\\

\hspace{1em} &  & Tot. SD & 0.112 & 0.0166 & 0.092 & 0.111 & 0.134\\

\hspace{1em} &  & Spatial SD & 0.075 & 0.0269 & 0.04 & 0.075 & 0.11\\

 &  & iid SD & 0.075 & 0.0237 & 0.043 & 0.076 & 0.105\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.75 & 0.016 & -1.77 & -1.77 & -1.729\\

\hspace{1em} &  & Urban & -0.008 & 0.027 & -0.043 & -0.043 & 0.027\\

\hspace{1em} &  & Cluster Var & 0.0074 & 0.00354 & 0.0033 & 0.0068 & 0.0121\\

\hspace{1em} &  & Phi & 0.494 & 0.251 & 0.158 & 0.49 & 0.838\\

\hspace{1em} &  & Tot. Var & 0.0126 & 0.00387 & 0.0082 & 0.0121 & 0.0178\\

\hspace{1em} &  & Spatial Var & 0.0065 & 0.00418 & 0.0017 & 0.0057 & 0.0121\\

\hspace{1em} &  & iid Var & 0.0062 & 0.00355 & 0.0019 & 0.0058 & 0.0109\\

\hspace{1em} &  & Cluster SD & 0.079 & 0.0216 & 0.051 & 0.078 & 0.107\\

\hspace{1em} &  & Tot. SD & 0.111 & 0.0168 & 0.09 & 0.109 & 0.133\\

\hspace{1em} &  & Spatial SD & 0.074 & 0.0267 & 0.039 & 0.074 & 0.109\\

 &  & iid SD & 0.074 & 0.0238 & 0.042 & 0.075 & 0.104\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em} & uc & Intercept & -1.731 & 0.037 & -1.779 & -1.731 & -1.683\\

\hspace{1em} &  & Range & 160 & 44 & 111 & 153 & 218\\

\hspace{1em}\hspace{1em} &  & Spatial Var & 0.0287 & 0.00795 & 0.0195 & 0.0276 & 0.0392\\

\hspace{1em}\hspace{1em} &  & Spatial SD & 0.167 & 0.023 & 0.139 & 0.165 & 0.197\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.732 & 0.038 & -1.78 & -1.732 & -1.683\\

\hspace{1em}\hspace{1em} &  & Range & 163 & 45 & 112 & 156 & 222\\

\hspace{1em} &  & Spatial Var & 0.0283 & 0.008 & 0.0191 & 0.0272 & 0.0389\\

\hspace{1em} &  & Spatial SD & 0.166 & 0.0232 & 0.138 & 0.164 & 0.196\\

\hspace{1em} &  & Cluster Var & 0.0023 & 0.00191 & 0.0003 & 0.0013 & 0.0165\\

\hspace{1em} &  & Cluster SD & 0.041 & 0.0193 & 0.013 & 0.028 & 0.125\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.73 & 0.038 & -1.779 & -1.73 & -1.682\\

\hspace{1em} &  & Urban & -0.005 & 0.028 & -0.04 & -0.005 & 0.031\\

\hspace{1em} &  & Range & 160 & 44 & 110 & 153 & 218\\

 &  & Spatial Var & 0.0287 & 0.00795 & 0.0195 & 0.0276 & 0.0392\\

 &  & Spatial SD & 0.167 & 0.023 & 0.139 & 0.165 & 0.197\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.731 & 0.038 & -1.78 & -1.731 & -1.683\\

\hspace{1em} &  & Urban & -0.005 & 0.028 & -0.041 & -0.005 & 0.031\\

 &  & Range & 163 & 45 & 112 & 156 & 222\\

\hspace{1em} &  & Spatial Var & 0.0283 & 0.008 & 0.0191 & 0.0271 & 0.0389\\

\hspace{1em} &  & Spatial SD & 0.166 & 0.0233 & 0.137 & 0.164 & 0.196\\

\hspace{1em} &  & Cluster Var & 0.0023 & 0.00191 & 0.0004 & 0.0013 & 0.0162\\

\hspace{1em} &  & Cluster SD & 0.041 & 0.0193 & 0.013 & 0.029 & 0.124\\*
\end{longtable}

\begin{table}[H]
\centering
\begin{tabular}{lllllll}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{Bias}} & \multicolumn{1}{c}{\textbf{Var}} & \multicolumn{1}{c}{\textbf{MSE}} & \multicolumn{1}{c}{\textbf{CRPS}} & \multicolumn{1}{c}{\textbf{80\% Cvg}} & \multicolumn{1}{c}{\textbf{CI Width}} \\
  & ($\times 10^{-4}$) & ($\times 10^{-5}$) & ($\times 10^{-4}$) & ($\times 10^{-3}$) & ($\times 10^{-2}$) & ($\times 10^{-2}$)\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Naive}}}\\
\hspace{1em} & 26.2 & 7.6 & 0.85 & 5.2 & \em{74} & 2.01\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Direct}}}\\
\hspace{1em} & -5.7 & 7.7 & 0.79 & 5.1 & 85 & \em{2.66}\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} & -5.4 & 6.5 & 0.67 & 4.7 & 84 & 2.38\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em}uc & 25.6 & 6.5 & 0.73 & 4.8 & \em{74} & 1.90\\
\hspace{1em}uC & \em{32.1} & 6.1 & 0.73 & 4.9 & 82 & 2.33\\
\hspace{1em}Uca & \textbf{-1.2} & \textbf{4.3} & \textbf{0.45} & \textbf{3.8} & \textbf{80} & \textbf{1.73}\\
\hspace{1em}UCa & 2.1 & 4.4 & \textbf{0.45} & \textbf{3.8} & 81 & 1.79\\
\hspace{1em}UcA & -1.3 & \textbf{4.3} & \textbf{0.45} & \textbf{3.8} & \textbf{80} & \textbf{1.73}\\
\hspace{1em}UCA & 2.1 & 4.4 & \textbf{0.45} & \textbf{3.8} & 81 & 1.79\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em}uc & 26.0 & 13.2 & 1.42 & 5.6 & 76 & 2.44\\
\hspace{1em}uC & 18.2 & 12.1 & 1.28 & 5.5 & 78 & 2.50\\
\hspace{1em}Uc & 5.6 & \em{16.6} & \em{1.84} & \em{5.7} & 82 & 2.58\\
\hspace{1em}UC & 12.3 & 13.8 & 1.47 & 5.1 & 83 & 2.48\\
\bottomrule
\end{tabular}
\begin{longtable}[t]{lllrrrrr}
\caption{\label{tab:simulationParametersSRS_SUc} Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated unstratified surveys for the simulated population with spatial and urban effects but without cluster effect (Pop\textsubscript{SUc}).}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endfirsthead
\caption[]{Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated unstratified surveys for the simulated population with spatial and urban effects but without cluster effect (Pop\textsubscript{SUc}). \textit{(continued)}}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endhead
\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} &  & Intercept & -1.866 & 0.019 & -1.89 & -1.866 & -1.843\\

\hspace{1em} &  & Phi & 0.744 & 0.201 & 0.444 & 0.794 & 0.961\\

\hspace{1em} &  & Tot. Var & 0.0477 & 0.0127 & 0.033 & 0.0459 & 0.0645\\

\hspace{1em} &  & Spatial Var & 0.0361 & 0.0152 & 0.0174 & 0.0349 & 0.0561\\

\hspace{1em} &  & iid Var & 0.0116 & 0.0092 & 0.0019 & 0.0093 & 0.0246\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em} & uc & Intercept & -1.841 & 0.017 & -1.862 & -1.862 & -1.821\\

\hspace{1em} &  & Phi & 0.049 & 0.013 & 0.035 & 0.047 & 0.066\\

\hspace{1em} &  & Tot. Var & 0.754 & 0.196 & 0.461 & 0.804 & 0.963\\

\hspace{1em} &  & Spatial Var & 0.0378 & 0.0156 & 0.0185 & 0.0367 & 0.0581\\

\hspace{1em} &  & iid Var & 0.0114 & 0.00901 & 0.0019 & 0.0092 & 0.0241\\

\hspace{1em} &  & Tot. SD & 0.22 & 0.0277 & 0.186 & 0.217 & 0.256\\

\hspace{1em} &  & Spatial SD & 0.189 & 0.0414 & 0.135 & 0.191 & 0.241\\

\hspace{1em} &  & iid SD & 0.097 & 0.0425 & 0.042 & 0.094 & 0.154\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.882 & 0.021 & -1.908 & -1.908 & -1.855\\

\hspace{1em} &  & Cluster Var & 0.0801 & 0.00901 & 0.0688 & 0.0798 & 0.0919\\

\hspace{1em} &  & Phi & 0.738 & 0.204 & 0.432 & 0.788 & 0.96\\

\hspace{1em} &  & Tot. Var & 0.0474 & 0.0126 & 0.033 & 0.0457 & 0.0642\\

\hspace{1em} &  & Spatial Var & 0.0356 & 0.0152 & 0.0169 & 0.0344 & 0.0554\\

\hspace{1em} &  & iid Var & 0.0118 & 0.00939 & 0.002 & 0.0095 & 0.0251\\

\hspace{1em} &  & Cluster SD & 0.282 & 0.0159 & 0.262 & 0.282 & 0.303\\

\hspace{1em} &  & Tot. SD & 0.216 & 0.0282 & 0.181 & 0.213 & 0.253\\

\hspace{1em} &  & Spatial SD & 0.184 & 0.0414 & 0.129 & 0.185 & 0.235\\

\hspace{1em} &  & iid SD & 0.099 & 0.0434 & 0.043 & 0.096 & 0.158\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.68 & 0.014 & -1.698 & -1.698 & -1.663\\

\hspace{1em} &  & Urban & -0.995 & 0.035 & -1.04 & -1.04 & -0.95\\

\hspace{1em} &  & Phi & 0.021 & 0.006 & 0.014 & 0.02 & 0.028\\

\hspace{1em} &  & Tot. Var & 0.765 & 0.184 & 0.494 & 0.812 & 0.962\\

\hspace{1em} &  & Spatial Var & 0.016 & 0.00642 & 0.0082 & 0.0154 & 0.0244\\

\hspace{1em} &  & iid Var & 0.0047 & 0.00379 & 0.00082 & 0.00375 & 0.00994\\

\hspace{1em} &  & Tot. SD & 0.142 & 0.0193 & 0.119 & 0.141 & 0.168\\

\hspace{1em} &  & Spatial SD & 0.123 & 0.0258 & 0.09 & 0.124 & 0.156\\

\hspace{1em} &  & iid SD & 0.0616 & 0.0274 & 0.0269 & 0.0596 & 0.0987\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.684 & 0.015 & -1.703 & -1.703 & -1.664\\

\hspace{1em} &  & Urban & -0.995 & 0.036 & -1.041 & -1.041 & -0.949\\

\hspace{1em} &  & Cluster Var & 0.0073 & 0.00365 & 0.0031 & 0.0067 & 0.0122\\

\hspace{1em} &  & Phi & 0.767 & 0.185 & 0.495 & 0.813 & 0.963\\

\hspace{1em} &  & Tot. Var & 0.0204 & 0.00569 & 0.0139 & 0.0196 & 0.028\\

\hspace{1em} &  & Spatial Var & 0.0158 & 0.00635 & 0.0081 & 0.0152 & 0.0242\\

\hspace{1em} &  & iid Var & 0.00463 & 0.00379 & 0.00077 & 0.00365 & 0.00986\\

\hspace{1em} &  & Cluster SD & 0.079 & 0.0221 & 0.051 & 0.078 & 0.108\\

\hspace{1em} &  & Tot. SD & 0.141 & 0.0194 & 0.118 & 0.14 & 0.167\\

\hspace{1em} &  & Spatial SD & 0.123 & 0.0256 & 0.09 & 0.123 & 0.155\\

\hspace{1em} &  & iid SD & 0.061 & 0.0275 & 0.0263 & 0.0589 & 0.0984\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em} & uc & Intercept & -1.785 & 0.029 & -1.822 & -1.785 & -1.749\\

\hspace{1em} &  & Range & 41 & 7 & 33 & 41 & 51\\

\hspace{1em} &  & Spatial Var & 0.109 & 0.0159 & 0.089 & 0.108 & 0.13\\

\hspace{1em} &  & Spatial SD & 0.328 & 0.0239 & 0.298 & 0.327 & 0.359\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.808 & 0.031 & -1.848 & -1.808 & -1.768\\

\hspace{1em} &  & Range & 52 & 10 & 40 & 51 & 65\\

\hspace{1em} &  & Spatial Var & 0.088 & 0.0138 & 0.071 & 0.087 & 0.106\\

\hspace{1em} &  & Spatial SD & 0.295 & 0.0233 & 0.266 & 0.294 & 0.325\\

\hspace{1em} &  & Cluster Var & 0.0459 & 0.00778 & 0.0363 & 0.0455 & 0.0562\\

\hspace{1em} &  & Cluster SD & 0.213 & 0.0182 & 0.19 & 0.212 & 0.237\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.7 & 0.044 & -1.757 & -1.7 & -1.643\\

\hspace{1em} &  & Urban & -0.998 & 0.035 & -1.044 & -0.998 & -0.953\\

\hspace{1em} &  & Range & 204 & 59 & 139 & 193 & 282\\

\hspace{1em} &  & Spatial Var & 0.031 & 0.00915 & 0.0206 & 0.0296 & 0.0431\\

\hspace{1em} &  & Spatial SD & 0.174 & 0.0253 & 0.143 & 0.171 & 0.207\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.701 & 0.045 & -1.758 & -1.701 & -1.643\\

\hspace{1em} &  & Urban & -0.999 & 0.036 & -1.044 & -0.999 & -0.953\\

\hspace{1em} &  & Range & 209 & 61 & 142 & 198 & 289\\

\hspace{1em} &  & Spatial Var & 0.0306 & 0.00925 & 0.0202 & 0.0292 & 0.0429\\

\hspace{1em} &  & Spatial SD & 0.173 & 0.0257 & 0.142 & 0.17 & 0.207\\

\hspace{1em} &  & Cluster Var & 0.0025 & 0.00203 & 0.0004 & 0.0015 & 0.0176\\

\hspace{1em} &  & Cluster SD & 0.043 & 0.0199 & 0.015 & 0.032 & 0.129\\*
\end{longtable}

\begin{table}[H]
\centering
\begin{tabular}{lllllll}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{Bias}} & \multicolumn{1}{c}{\textbf{Var}} & \multicolumn{1}{c}{\textbf{MSE}} & \multicolumn{1}{c}{\textbf{CRPS}} & \multicolumn{1}{c}{\textbf{80\% Cvg}} & \multicolumn{1}{c}{\textbf{CI Width}} \\
  & ($\times 10^{-4}$) & ($\times 10^{-5}$) & ($\times 10^{-4}$) & ($\times 10^{-3}$) & ($\times 10^{-2}$) & ($\times 10^{-2}$)\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Naive}}}\\
\hspace{1em} & 28.9 & 8.3 & 0.93 & 5.5 & 71 & 2.02\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Direct}}}\\
\hspace{1em} & -2.9 & 8.3 & 0.85 & 5.3 & 85 & \em{2.74}\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} & -2.0 & 7.0 & 0.72 & 4.9 & 84 & 2.45\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em}uc & 28.9 & 7.2 & 0.82 & 5.2 & \em{70} & 1.91\\
\hspace{1em}uC & \em{36.0} & 6.7 & 0.81 & 5.1 & \textbf{80} & 2.41\\
\hspace{1em}Uca & 2.0 & \textbf{4.8} & \textbf{0.50} & \textbf{4.0} & 79 & \textbf{1.75}\\
\hspace{1em}UCa & 8.2 & \textbf{4.8} & 0.51 & \textbf{4.0} & 81 & 1.86\\
\hspace{1em}UcA & \textbf{1.9} & \textbf{4.8} & \textbf{0.50} & \textbf{4.0} & 79 & \textbf{1.75}\\
\hspace{1em}UCA & 8.2 & \textbf{4.8} & 0.51 & \textbf{4.0} & 81 & 1.85\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em}uc & 29.2 & \em{15.5} & \em{1.66} & \em{6.0} & 74 & 2.54\\
\hspace{1em}uC & 20.5 & 13.3 & 1.42 & 5.8 & 78 & 2.58\\
\hspace{1em}Uc & 13.3 & 11.9 & 1.36 & 5.0 & 81 & 2.43\\
\hspace{1em}UC & 22.9 & 10.9 & 1.19 & 4.6 & 82 & 2.30\\
\bottomrule
\end{tabular}
\begin{longtable}[t]{lllrrrrr}
\caption{\label{tab:simulationParametersSRS_SUC} Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated unstratified surveys for the simulated population all effects present in the risk model.}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endfirsthead
\caption[]{Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated unstratified surveys for the simulated population all effects present in the risk model. \textit{(continued)}}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endhead
\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} &  & Intercept & -1.855 & 0.02 & -1.879 & -1.855 & -1.831\\

\hspace{1em} &  & Phi & 0.737 & 0.202 & 0.435 & 0.785 & 0.958\\

\hspace{1em} &  & Tot. Var & 0.0489 & 0.0131 & 0.0339 & 0.0471 & 0.0662\\

\hspace{1em} &  & Spatial Var & 0.0366 & 0.0156 & 0.0176 & 0.0354 & 0.0571\\

\hspace{1em} &  & iid Var & 0.0123 & 0.00958 & 0.0021 & 0.01 & 0.0257\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em} & uc & Intercept & -1.83 & 0.018 & -1.852 & -1.852 & -1.809\\

\hspace{1em} &  & Phi & 0.051 & 0.013 & 0.036 & 0.05 & 0.069\\

\hspace{1em} &  & Tot. Var & 0.738 & 0.2 & 0.442 & 0.785 & 0.956\\

\hspace{1em} &  & Spatial Var & 0.0387 & 0.0163 & 0.0186 & 0.0375 & 0.06\\

\hspace{1em} &  & iid Var & 0.0127 & 0.0096 & 0.0024 & 0.0104 & 0.0261\\

\hspace{1em} &  & Tot. SD & 0.225 & 0.0282 & 0.19 & 0.222 & 0.262\\

\hspace{1em} &  & Spatial SD & 0.192 & 0.0427 & 0.135 & 0.193 & 0.245\\

\hspace{1em} &  & iid SD & 0.102 & 0.0432 & 0.046 & 0.1 & 0.161\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.876 & 0.022 & -1.904 & -1.904 & -1.849\\

\hspace{1em} &  & Cluster Var & 0.093 & 0.00946 & 0.081 & 0.092 & 0.105\\

\hspace{1em} &  & Phi & 0.719 & 0.208 & 0.41 & 0.764 & 0.951\\

\hspace{1em} &  & Tot. Var & 0.0495 & 0.0131 & 0.0344 & 0.0476 & 0.0669\\

\hspace{1em} &  & Spatial Var & 0.0362 & 0.0157 & 0.0169 & 0.0349 & 0.0568\\

\hspace{1em} &  & iid Var & 0.0133 & 0.0101 & 0.0024 & 0.011 & 0.0273\\

\hspace{1em} &  & Cluster SD & 0.304 & 0.0155 & 0.284 & 0.304 & 0.324\\

\hspace{1em} &  & Tot. SD & 0.22 & 0.0288 & 0.185 & 0.218 & 0.258\\

\hspace{1em} &  & Spatial SD & 0.185 & 0.0426 & 0.129 & 0.186 & 0.238\\

\hspace{1em} &  & iid SD & 0.105 & 0.0443 & 0.048 & 0.103 & 0.165\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.669 & 0.014 & -1.687 & -1.687 & -1.651\\

\hspace{1em} &  & Urban & -0.996 & 0.035 & -1.041 & -1.041 & -0.951\\

\hspace{1em} &  & Phi & 0.022 & 0.006 & 0.015 & 0.021 & 0.03\\

\hspace{1em} &  & Tot. Var & 0.74 & 0.19 & 0.461 & 0.782 & 0.95\\

\hspace{1em} &  & Spatial Var & 0.0162 & 0.0067 & 0.0081 & 0.0156 & 0.025\\

\hspace{1em} &  & iid Var & 0.0054 & 0.00411 & 0.0011 & 0.0045 & 0.0111\\

\hspace{1em} &  & Tot. SD & 0.145 & 0.0196 & 0.122 & 0.144 & 0.171\\

\hspace{1em} &  & Spatial SD & 0.124 & 0.0268 & 0.089 & 0.124 & 0.158\\

\hspace{1em} &  & iid SD & 0.067 & 0.0279 & 0.031 & 0.065 & 0.104\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.675 & 0.016 & -1.696 & -1.696 & -1.655\\

\hspace{1em} &  & Urban & -0.997 & 0.036 & -1.043 & -1.043 & -0.95\\

\hspace{1em} &  & Cluster Var & 0.0168 & 0.00502 & 0.0107 & 0.0163 & 0.0234\\

\hspace{1em} &  & Phi & 0.742 & 0.192 & 0.46 & 0.785 & 0.953\\

\hspace{1em} &  & Tot. Var & 0.0212 & 0.00591 & 0.0144 & 0.0204 & 0.029\\

\hspace{1em} &  & Spatial Var & 0.0159 & 0.00663 & 0.0079 & 0.0152 & 0.0246\\

\hspace{1em} &  & iid Var & 0.0053 & 0.00412 & 0.001 & 0.0043 & 0.011\\

\hspace{1em} &  & Cluster SD & 0.125 & 0.0201 & 0.099 & 0.125 & 0.151\\

\hspace{1em} &  & Tot. SD & 0.144 & 0.0198 & 0.119 & 0.142 & 0.17\\

\hspace{1em} &  & Spatial SD & 0.123 & 0.0267 & 0.088 & 0.123 & 0.156\\

\hspace{1em} &  & iid SD & 0.066 & 0.0282 & 0.03 & 0.064 & 0.104\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em} & uc & Intercept & -1.77 & 0.029 & -1.808 & -1.771 & -1.734\\

\hspace{1em} &  & Range & 39 & 7 & 31 & 39 & 48\\

\hspace{1em} &  & Spatial Var & 0.118 & 0.0174 & 0.097 & 0.117 & 0.141\\

\hspace{1em} &  & Spatial SD & 0.342 & 0.0251 & 0.311 & 0.341 & 0.375\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.798 & 0.032 & -1.84 & -1.799 & -1.757\\

\hspace{1em} &  & Range & 53 & 10 & 40 & 52 & 66\\

\hspace{1em} &  & Spatial Var & 0.09 & 0.0142 & 0.072 & 0.088 & 0.108\\

\hspace{1em} &  & Spatial SD & 0.298 & 0.0237 & 0.268 & 0.297 & 0.329\\

\hspace{1em} &  & Cluster Var & 0.0584 & 0.00829 & 0.048 & 0.058 & 0.0693\\

\hspace{1em} &  & Cluster SD & 0.24 & 0.0172 & 0.218 & 0.24 & 0.263\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.686 & 0.042 & -1.741 & -1.687 & -1.632\\

\hspace{1em} &  & Urban & -0.999 & 0.035 & -1.045 & -0.999 & -0.954\\

\hspace{1em} &  & Range & 186 & 54 & 127 & 176 & 256\\

\hspace{1em} &  & Spatial Var & 0.0316 & 0.00885 & 0.0214 & 0.0303 & 0.0433\\

\hspace{1em} &  & Spatial SD & 0.175 & 0.0244 & 0.146 & 0.173 & 0.207\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.69 & 0.044 & -1.747 & -1.69 & -1.633\\

\hspace{1em} &  & Urban & -1 & 0.036 & -1.046 & -1 & -0.954\\

\hspace{1em} &  & Range & 204 & 60 & 137 & 193 & 282\\

\hspace{1em} &  & Spatial Var & 0.0304 & 0.00922 & 0.02 & 0.029 & 0.0427\\

\hspace{1em} &  & Spatial SD & 0.172 & 0.0257 & 0.141 & 0.17 & 0.206\\

\hspace{1em} &  & Cluster Var & 0.0102 & 0.0042 & 0.0053 & 0.0097 & 0.0204\\

\hspace{1em} &  & Cluster SD & 0.094 & 0.0217 & 0.066 & 0.093 & 0.14\\*
\end{longtable}
\begin{tabular}{lllllll}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{Bias}} & \multicolumn{1}{c}{\textbf{Var}} & \multicolumn{1}{c}{\textbf{MSE}} & \multicolumn{1}{c}{\textbf{CRPS}} & \multicolumn{1}{c}{\textbf{80\% Cvg}} & \multicolumn{1}{c}{\textbf{CI Width}} \\
  & ($\times 10^{-4}$) & ($\times 10^{-5}$) & ($\times 10^{-4}$) & ($\times 10^{-3}$) & ($\times 10^{-2}$) & ($\times 10^{-2}$)\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Naive}}}\\
\hspace{1em} & 1.7 & 6.2 & 0.63 & 4.5 & \textbf{80} & 2.05\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Direct}}}\\
\hspace{1em} & 1.3 & \em{6.4} & \em{0.65} & \em{4.6} & 79 & \em{2.06}\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} & 1.6 & 0.48 & 0.06 & 1.4 & 92 & 0.86\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em}uc & 1.5 & \textbf{0.39} & \textbf{0.05} & \textbf{1.3} & 90 & 0.77\\
\hspace{1em}uC & \em{3.1} & 0.45 & 0.06 & 1.4 & \em{93} & 0.89\\
\hspace{1em}Uca & 1.2 & 0.41 & \textbf{0.05} & \textbf{1.3} & 90 & 0.78\\
\hspace{1em}UCa & 2.8 & 0.48 & 0.06 & 1.4 & \em{93} & 0.90\\
\hspace{1em}UcA & 1.2 & 0.41 & \textbf{0.05} & \textbf{1.3} & 90 & 0.78\\
\hspace{1em}UCA & 2.8 & 0.48 & 0.06 & 1.4 & \em{93} & 0.90\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em}uc & \textbf{-0.2} & 2.3 & 0.26 & 1.8 & 84 & 0.82\\
\hspace{1em}uC & 1.2 & 1.7 & 0.19 & 1.6 & 83 & \textbf{0.72}\\
\hspace{1em}Uc & 0.6 & 3.8 & 0.40 & 2.0 & 84 & 0.91\\
\hspace{1em}UC & \textbf{0.2} & 2.6 & 0.28 & 1.8 & 84 & 0.81\\
\bottomrule
\end{tabular}
\begin{longtable}[t]{lllrrrrr}
\caption{\label{tab:simulationParametersDHS_suc} Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated stratified surveys for the simulated population with constant risk (Pop\textsubscript{suc}).}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endfirsthead
\caption[]{Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated stratified surveys for the simulated population with constant risk (Pop\textsubscript{suc}). \textit{(continued)}}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endhead
\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} &  & Intercept & -1.751 & 0.01 & -1.764 & -1.751 & -1.739\\

\hspace{1em} &  & Phi & 0.274 & 0.235 & 0.032 & 0.204 & 0.642\\

\hspace{1em} &  & Tot. Var & 0.00099 & 0.00076 & 0.00026 & 0.00079 & 0.00195\\

\hspace{1em} &  & Spatial Var & 0.000244 & 0.000317 & 0.000017 & 0.00013 & 0.000614\\

\hspace{1em} &  & iid Var & 0.00074 & 0.000655 & 0.00015 & 0.00055 & 0.00157\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em} & uc & Intercept & -1.752 & 0.01 & -1.764 & -1.764 & -1.739\\

\hspace{1em}\hspace{1em} &  & Phi & 0.001 & 0.001 & 0 & 0.001 & 0.002\\

\hspace{1em} &  & Tot. Var & 0.282 & 0.24 & 0.033 & 0.21 & 0.659\\

\hspace{1em} &  & Spatial Var & 0.000181 & 0.000248 & 0.000011 & 0.00009 & 0.000464\\

\hspace{1em} &  & iid Var & 0.00053 & 0.000558 & 0.00008 & 0.00035 & 0.0012\\

\hspace{1em} &  & Tot. SD & 0.0228 & 0.0111 & 0.0099 & 0.0212 & 0.0377\\

\hspace{1em} &  & Spatial SD & 0.0106 & 0.00731 & 0.0029 & 0.0088 & 0.0207\\

\hspace{1em} &  & iid SD & 0.0192 & 0.0105 & 0.0073 & 0.0173 & 0.0334\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.753 & 0.01 & -1.766 & -1.766 & -1.74\\

\hspace{1em} &  & Cluster Var & 0.00233 & 0.00185 & 0.00052 & 0.00183 & 0.00479\\

\hspace{1em} &  & Phi & 0.285 & 0.241 & 0.034 & 0.213 & 0.663\\

\hspace{1em} &  & Tot. Var & 0.00073 & 0.000676 & 0.00015 & 0.00053 & 0.00154\\

\hspace{1em} &  & Spatial Var & 0.000191 & 0.000267 & 0.000012 & 0.000095 & 0.000478\\

\hspace{1em} &  & iid Var & 0.00054 & 0.000569 & 0.00008 & 0.00036 & 0.00121\\

\hspace{1em} &  & Cluster SD & 0.0415 & 0.0186 & 0.0187 & 0.0395 & 0.0667\\

\hspace{1em}\hspace{1em} &  & Tot. SD & 0.0233 & 0.0111 & 0.0105 & 0.0216 & 0.0381\\

\hspace{1em} &  & Spatial SD & 0.0109 & 0.00747 & 0.0031 & 0.0091 & 0.021\\

\hspace{1em} &  & iid SD & 0.0195 & 0.0105 & 0.0077 & 0.0176 & 0.0337\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.753 & 0.012 & -1.768 & -1.768 & -1.738\\

\hspace{1em} &  & Urban & 0.004 & 0.02 & -0.022 & -0.022 & 0.03\\

 &  & Phi & 0.001 & 0.001 & 0 & 0.001 & 0.002\\

\hspace{1em} &  & Tot. Var & 0.282 & 0.24 & 0.033 & 0.209 & 0.659\\

\hspace{1em} &  & Spatial Var & 0.000183 & 0.000255 & 0.000011 & 0.00009 & 0.000467\\

\hspace{1em} &  & iid Var & 0.00053 & 0.000554 & 0.00008 & 0.00035 & 0.0012\\

\hspace{1em} &  & Tot. SD & 0.0228 & 0.0111 & 0.0099 & 0.0212 & 0.0378\\

\hspace{1em} &  & Spatial SD & 0.0106 & 0.00739 & 0.0029 & 0.0088 & 0.0207\\

\hspace{1em} &  & iid SD & 0.0191 & 0.0105 & 0.0074 & 0.0173 & 0.0334\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.754 & 0.012 & -1.769 & -1.769 & -1.739\\

\hspace{1em} &  & Urban & 0.004 & 0.021 & -0.022 & -0.022 & 0.031\\

\hspace{1em} &  & Cluster Var & 0.00236 & 0.00186 & 0.00053 & 0.00186 & 0.00484\\

\hspace{1em} &  & Phi & 0.284 & 0.241 & 0.034 & 0.212 & 0.663\\

\hspace{1em} &  & Tot. Var & 0.00073 & 0.000677 & 0.00015 & 0.00053 & 0.00154\\

\hspace{1em} &  & Spatial Var & 0.00019 & 0.000262 & 0.000012 & 0.000096 & 0.000483\\

\hspace{1em} &  & iid Var & 0.00054 & 0.000573 & 0.00008 & 0.00036 & 0.00121\\

\hspace{1em} &  & Cluster SD & 0.0416 & 0.0186 & 0.0188 & 0.0396 & 0.0668\\

 &  & Tot. SD & 0.0233 & 0.0111 & 0.0105 & 0.0216 & 0.0381\\

\hspace{1em} &  & Spatial SD & 0.0109 & 0.00744 & 0.0031 & 0.0091 & 0.0211\\

\hspace{1em} &  & iid SD & 0.0195 & 0.0105 & 0.0077 & 0.0176 & 0.0336\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em} & uc & Intercept & -1.753 & 0.016 & -1.773 & -1.753 & -1.732\\

\hspace{1em} &  & Range & 875 & 2489 & 37 & 618 & 3629\\

\hspace{1em} &  & Spatial Var & 0.00133 & 0.00162 & 0.00019 & 0.00081 & 0.00296\\

\hspace{1em} &  & Spatial SD & 0.0296 & 0.0168 & 0.0117 & 0.0261 & 0.0512\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.754 & 0.016 & -1.774 & -1.754 & -1.733\\

\hspace{1em} &  & Range & 881 & 2522 & 40 & 650 & 3814\\

\hspace{1em} &  & Spatial Var & 0.00131 & 0.00166 & 0.00019 & 0.00078 & 0.00292\\

\hspace{1em} &  & Spatial SD & 0.0293 & 0.0169 & 0.0116 & 0.0257 & 0.0508\\

\hspace{1em} &  & Cluster Var & 0.0023 & 0.00179 & 0.0005 & 0.0015 & 0.0152\\

\hspace{1em}\hspace{1em} &  & Cluster SD & 0.041 & 0.0183 & 0.015 & 0.03 & 0.118\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.754 & 0.017 & -1.776 & -1.754 & -1.732\\

\hspace{1em} &  & Urban & 0.003 & 0.021 & -0.023 & 0.003 & 0.03\\

\hspace{1em} &  & Range & 885 & 2638 & 40 & 623 & 3678\\

\hspace{1em} &  & Spatial Var & 0.00138 & 0.00174 & 0.0002 & 0.00083 & 0.00307\\

\hspace{1em} &  & Spatial SD & 0.03 & 0.0172 & 0.0117 & 0.0263 & 0.0519\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.755 & 0.017 & -1.777 & -1.755 & -1.733\\

\hspace{1em} &  & Urban & 0.003 & 0.021 & -0.024 & 0.003 & 0.03\\

\hspace{1em} &  & Range & 906 & 2767 & 42 & 696 & 4103\\

\hspace{1em} &  & Spatial Var & 0.00136 & 0.00177 & 0.00019 & 0.0008 & 0.00302\\

\hspace{1em} &  & Spatial SD & 0.0296 & 0.0172 & 0.0117 & 0.0259 & 0.0514\\

\hspace{1em} &  & Cluster Var & 0.0023 & 0.00179 & 0.0005 & 0.0015 & 0.0151\\

 &  & Cluster SD & 0.041 & 0.0183 & 0.015 & 0.03 & 0.118\\*
\end{longtable}

\begin{table}[H]
\centering
\begin{tabular}{lllllll}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{Bias}} & \multicolumn{1}{c}{\textbf{Var}} & \multicolumn{1}{c}{\textbf{MSE}} & \multicolumn{1}{c}{\textbf{CRPS}} & \multicolumn{1}{c}{\textbf{80\% Cvg}} & \multicolumn{1}{c}{\textbf{CI Width}} \\
  & ($\times 10^{-4}$) & ($\times 10^{-5}$) & ($\times 10^{-4}$) & ($\times 10^{-3}$) & ($\times 10^{-2}$) & ($\times 10^{-2}$)\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Naive}}}\\
\hspace{1em} & 2.9 & 6.6 & 0.68 & 4.7 & 79 & 2.05\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Direct}}}\\
\hspace{1em} & \textbf{1.6} & 6.8 & 0.70 & \em{4.8} & 79 & \em{2.12}\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} & 1.8 & 5.0 & 0.52 & 4.1 & 79 & 1.81\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em}uc & 3.5 & \textbf{4.8} & \textbf{0.49} & 4.0 & \textbf{80} & \textbf{1.78}\\
\hspace{1em}uC & \em{6.9} & \textbf{4.8} & 0.50 & 4.0 & 81 & 1.83\\
\hspace{1em}Uca & 3.0 & \textbf{4.8} & \textbf{0.49} & 4.0 & \textbf{80} & \textbf{1.78}\\
\hspace{1em}UCa & 6.5 & \textbf{4.8} & 0.50 & 4.0 & 81 & 1.83\\
\hspace{1em}UcA & 3.0 & \textbf{4.8} & \textbf{0.49} & 4.0 & \textbf{80} & \textbf{1.78}\\
\hspace{1em}UCA & 6.5 & \textbf{4.8} & 0.50 & 4.0 & 81 & 1.83\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em}uc & 6.0 & \em{8.1} & \em{0.84} & 4.1 & \em{83} & 1.95\\
\hspace{1em}uC & 4.6 & 6.4 & 0.67 & \textbf{3.8} & \em{83} & 1.87\\
\hspace{1em}Uc & 3.0 & 7.8 & 0.82 & 4.1 & 82 & 1.92\\
\hspace{1em}UC & 6.0 & 7.3 & 0.75 & 4.0 & \em{83} & 1.92\\
\bottomrule
\end{tabular}
\begin{longtable}[t]{lllrrrrr}
\caption{\label{tab:simulationParametersDHS_Suc} Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated stratified surveys for the simulated population without urban or cluster effects (Pop\textsubscript{Suc}).}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endfirsthead
\caption[]{Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated stratified surveys for the simulated population without urban or cluster effects (Pop\textsubscript{Suc}). \textit{(continued)}}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endhead
\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} &  & Intercept & -1.745 & 0.015 & -1.763 & -1.745 & -1.726\\

\hspace{1em} &  & Phi & 0.499 & 0.249 & 0.163 & 0.496 & 0.841\\

\hspace{1em} &  & Tot. Var & 0.0137 & 0.00403 & 0.0091 & 0.0132 & 0.0191\\

\hspace{1em} &  & Spatial Var & 0.007 & 0.00446 & 0.0019 & 0.0063 & 0.0131\\

\hspace{1em} &  & iid Var & 0.0067 & 0.00376 & 0.0021 & 0.0063 & 0.0117\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em} & uc & Intercept & -1.745 & 0.015 & -1.763 & -1.763 & -1.726\\

\hspace{1em} &  & Phi & 0.014 & 0.004 & 0.009 & 0.013 & 0.019\\

\hspace{1em} &  & Tot. Var & 0.503 & 0.248 & 0.169 & 0.501 & 0.841\\

\hspace{1em} &  & Spatial Var & 0.0073 & 0.00456 & 0.002 & 0.0065 & 0.0135\\

\hspace{1em} &  & iid Var & 0.0068 & 0.00377 & 0.0021 & 0.0064 & 0.0118\\

\hspace{1em} &  & Tot. SD & 0.117 & 0.0167 & 0.096 & 0.116 & 0.139\\

\hspace{1em} &  & Spatial SD & 0.08 & 0.0274 & 0.043 & 0.08 & 0.115\\

\hspace{1em} &  & iid SD & 0.078 & 0.0242 & 0.045 & 0.079 & 0.108\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.747 & 0.015 & -1.767 & -1.767 & -1.728\\

\hspace{1em}\hspace{1em} &  & Cluster Var & 0.0067 & 0.00338 & 0.0028 & 0.0062 & 0.0113\\

\hspace{1em} &  & Phi & 0.506 & 0.249 & 0.169 & 0.505 & 0.845\\

\hspace{1em} &  & Tot. Var & 0.0138 & 0.00406 & 0.0091 & 0.0132 & 0.0192\\

\hspace{1em} &  & Spatial Var & 0.0072 & 0.00449 & 0.002 & 0.0065 & 0.0132\\

\hspace{1em} &  & iid Var & 0.0066 & 0.00376 & 0.002 & 0.0062 & 0.0116\\

\hspace{1em}\hspace{1em} &  & Cluster SD & 0.076 & 0.0214 & 0.048 & 0.075 & 0.104\\

\hspace{1em} &  & Tot. SD & 0.116 & 0.0168 & 0.095 & 0.114 & 0.138\\

\hspace{1em} &  & Spatial SD & 0.079 & 0.0272 & 0.043 & 0.079 & 0.114\\

\hspace{1em} &  & iid SD & 0.077 & 0.0243 & 0.043 & 0.078 & 0.107\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.746 & 0.016 & -1.766 & -1.766 & -1.726\\

\hspace{1em} &  & Urban & 0.005 & 0.021 & -0.022 & -0.022 & 0.033\\

\hspace{1em} &  & Phi & 0.014 & 0.004 & 0.009 & 0.014 & 0.02\\

\hspace{1em} &  & Tot. Var & 0.506 & 0.248 & 0.171 & 0.505 & 0.844\\

\hspace{1em} &  & Spatial Var & 0.0074 & 0.00461 & 0.002 & 0.0066 & 0.0137\\

\hspace{1em} &  & iid Var & 0.0068 & 0.00379 & 0.0021 & 0.0064 & 0.0118\\

\hspace{1em} &  & Tot. SD & 0.117 & 0.0168 & 0.097 & 0.116 & 0.139\\

\hspace{1em} &  & Spatial SD & 0.08 & 0.0275 & 0.044 & 0.08 & 0.116\\

\hspace{1em} &  & iid SD & 0.077 & 0.0243 & 0.044 & 0.079 & 0.108\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.749 & 0.017 & -1.77 & -1.77 & -1.728\\

\hspace{1em} &  & Urban & 0.005 & 0.022 & -0.024 & -0.024 & 0.033\\

 &  & Cluster Var & 0.0067 & 0.00338 & 0.0028 & 0.0062 & 0.0113\\

\hspace{1em} &  & Phi & 0.509 & 0.249 & 0.172 & 0.508 & 0.847\\

\hspace{1em} &  & Tot. Var & 0.0139 & 0.0041 & 0.0092 & 0.0133 & 0.0193\\

\hspace{1em} &  & Spatial Var & 0.0073 & 0.00454 & 0.002 & 0.0065 & 0.0135\\

\hspace{1em} &  & iid Var & 0.0066 & 0.00379 & 0.002 & 0.0062 & 0.0117\\

 &  & Cluster SD & 0.076 & 0.0214 & 0.048 & 0.075 & 0.104\\

\hspace{1em} &  & Tot. SD & 0.116 & 0.0169 & 0.095 & 0.115 & 0.138\\

\hspace{1em} &  & Spatial SD & 0.08 & 0.0273 & 0.043 & 0.08 & 0.115\\

\hspace{1em} &  & iid SD & 0.077 & 0.0245 & 0.043 & 0.078 & 0.107\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em} & uc & Intercept & -1.725 & 0.039 & -1.774 & -1.725 & -1.675\\

\hspace{1em} &  & Range & 164 & 45 & 114 & 157 & 224\\

\hspace{1em} &  & Spatial Var & 0.0297 & 0.0083 & 0.0202 & 0.0286 & 0.0408\\

\hspace{1em} &  & Spatial SD & 0.17 & 0.0236 & 0.141 & 0.168 & 0.201\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.725 & 0.039 & -1.775 & -1.725 & -1.676\\

\hspace{1em}\hspace{1em} &  & Range & 167 & 46 & 116 & 160 & 228\\

\hspace{1em} &  & Spatial Var & 0.0294 & 0.00836 & 0.0198 & 0.0282 & 0.0405\\

\hspace{1em} &  & Spatial SD & 0.169 & 0.0238 & 0.14 & 0.167 & 0.201\\

\hspace{1em} &  & Cluster Var & 0.0021 & 0.00178 & 0.0003 & 0.0012 & 0.0166\\

\hspace{1em} &  & Cluster SD & 0.039 & 0.0187 & 0.012 & 0.026 & 0.125\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.725 & 0.039 & -1.775 & -1.725 & -1.675\\

\hspace{1em} &  & Urban & 0.002 & 0.023 & -0.027 & 0.002 & 0.032\\

\hspace{1em} &  & Range & 164 & 45 & 114 & 157 & 223\\

\hspace{1em} &  & Spatial Var & 0.0298 & 0.00832 & 0.0202 & 0.0286 & 0.0409\\

\hspace{1em} &  & Spatial SD & 0.17 & 0.0236 & 0.142 & 0.169 & 0.201\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.726 & 0.039 & -1.776 & -1.726 & -1.675\\

\hspace{1em} &  & Urban & 0.002 & 0.023 & -0.028 & 0.002 & 0.032\\

 &  & Range & 167 & 46 & 116 & 160 & 228\\

\hspace{1em} &  & Spatial Var & 0.0295 & 0.00838 & 0.0199 & 0.0283 & 0.0406\\

\hspace{1em} &  & Spatial SD & 0.17 & 0.0239 & 0.14 & 0.168 & 0.201\\

\hspace{1em} &  & Cluster Var & 0.0021 & 0.00178 & 0.0003 & 0.0011 & 0.0162\\

\hspace{1em} &  & Cluster SD & 0.039 & 0.0187 & 0.012 & 0.026 & 0.124\\*
\end{longtable}

\begin{table}[H]
\centering
\begin{tabular}{lllllll}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{Bias}} & \multicolumn{1}{c}{\textbf{Var}} & \multicolumn{1}{c}{\textbf{MSE}} & \multicolumn{1}{c}{\textbf{CRPS}} & \multicolumn{1}{c}{\textbf{80\% Cvg}} & \multicolumn{1}{c}{\textbf{CI Width}} \\
  & ($\times 10^{-4}$) & ($\times 10^{-5}$) & ($\times 10^{-4}$) & ($\times 10^{-3}$) & ($\times 10^{-2}$) & ($\times 10^{-2}$)\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Naive}}}\\
\hspace{1em} & -59.3 & 9.2 & 1.28 & 6.7 & 60 & 1.93\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Direct}}}\\
\hspace{1em} & -4.0 & 6.7 & 0.69 & 4.8 & 86 & 2.47\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} & \textbf{-2.6} & 5.9 & 0.6 & 4.4 & 84 & 2.25\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em}uc & -58.8 & 9.1 & 1.27 & 6.8 & \em{56} & 1.80\\
\hspace{1em}uC & \em{-60.4} & 9.8 & 1.35 & 6.7 & 69 & 2.38\\
\hspace{1em}Uca & \textbf{2.6} & \textbf{4.7} & \textbf{0.49} & \textbf{4.0} & 79 & \textbf{1.76}\\
\hspace{1em}UCa & 5.8 & 4.8 & \textbf{0.49} & \textbf{4.0} & \textbf{80} & 1.82\\
\hspace{1em}UcA & \textbf{2.6} & \textbf{4.7} & \textbf{0.49} & \textbf{4.0} & 79 & \textbf{1.76}\\
\hspace{1em}UCA & 5.8 & 4.8 & \textbf{0.49} & \textbf{4.0} & \textbf{80} & 1.82\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em}uc & -41.8 & 14.6 & 1.66 & 6.8 & 68 & 2.43\\
\hspace{1em}uC & -55.2 & 12.8 & 1.61 & \em{7.0} & 68 & 2.49\\
\hspace{1em}Uc & 8.2 & 12.4 & 1.42 & 5.2 & 82 & 2.52\\
\hspace{1em}UC & 20.1 & \em{15.1} & \em{1.69} & 5.5 & 81 & \em{2.55}\\
\bottomrule
\end{tabular}
\begin{longtable}[t]{lllrrrrr}
\caption{\label{tab:simulationParametersDHS_SUc} Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated stratified surveys for the simulated population with spatial and urban effects but without cluster effect (Pop\textsubscript{SUc}).}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endfirsthead
\caption[]{Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated stratified surveys for the simulated population with spatial and urban effects but without cluster effect (Pop\textsubscript{SUc}). \textit{(continued)}}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endhead
\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} &  & Intercept & -1.864 & 0.019 & -1.887 & -1.864 & -1.842\\

\hspace{1em} &  & Phi & 0.745 & 0.201 & 0.444 & 0.796 & 0.962\\

\hspace{1em} &  & Tot. Var & 0.0494 & 0.0129 & 0.0345 & 0.0476 & 0.0665\\

\hspace{1em} &  & Spatial Var & 0.0375 & 0.0157 & 0.018 & 0.0364 & 0.0579\\

\hspace{1em} &  & iid Var & 0.0119 & 0.00942 & 0.002 & 0.0096 & 0.0252\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em} & uc & Intercept & -1.912 & 0.016 & -1.931 & -1.931 & -1.893\\

\hspace{1em} &  & Phi & 0.042 & 0.011 & 0.03 & 0.041 & 0.057\\

\hspace{1em} &  & Tot. Var & 0.765 & 0.193 & 0.478 & 0.817 & 0.967\\

\hspace{1em} &  & Spatial Var & 0.0329 & 0.0134 & 0.0164 & 0.032 & 0.0504\\

\hspace{1em} &  & iid Var & 0.0093 & 0.00763 & 0.0015 & 0.0073 & 0.0201\\

\hspace{1em} &  & Tot. SD & 0.203 & 0.026 & 0.172 & 0.201 & 0.238\\

\hspace{1em} &  & Spatial SD & 0.177 & 0.0379 & 0.127 & 0.178 & 0.224\\

\hspace{1em} &  & iid SD & 0.087 & 0.0394 & 0.037 & 0.084 & 0.141\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.989 & 0.021 & -2.015 & -2.015 & -1.963\\

\hspace{1em} &  & Cluster Var & 0.14 & 0.0128 & 0.124 & 0.14 & 0.157\\

\hspace{1em} &  & Phi & 0.747 & 0.202 & 0.444 & 0.798 & 0.964\\

\hspace{1em} &  & Tot. Var & 0.0378 & 0.0107 & 0.0254 & 0.0364 & 0.052\\

\hspace{1em} &  & Spatial Var & 0.0286 & 0.0122 & 0.0137 & 0.0276 & 0.0447\\

\hspace{1em} &  & iid Var & 0.0091 & 0.00759 & 0.0014 & 0.0071 & 0.0198\\

\hspace{1em} &  & Cluster SD & 0.374 & 0.0171 & 0.352 & 0.373 & 0.396\\

\hspace{1em} &  & Tot. SD & 0.192 & 0.0269 & 0.159 & 0.19 & 0.227\\

\hspace{1em} &  & Spatial SD & 0.165 & 0.037 & 0.116 & 0.166 & 0.211\\

\hspace{1em} &  & iid SD & 0.086 & 0.0394 & 0.036 & 0.084 & 0.14\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.679 & 0.014 & -1.697 & -1.697 & -1.661\\

\hspace{1em} &  & Urban & -0.989 & 0.028 & -1.025 & -1.025 & -0.953\\

\hspace{1em} &  & Phi & 0.022 & 0.006 & 0.015 & 0.021 & 0.029\\

\hspace{1em} &  & Tot. Var & 0.75 & 0.189 & 0.471 & 0.795 & 0.957\\

\hspace{1em} &  & Spatial Var & 0.0163 & 0.00671 & 0.0082 & 0.0157 & 0.0252\\

\hspace{1em} &  & iid Var & 0.0052 & 0.00407 & 0.0009 & 0.0042 & 0.0109\\

\hspace{1em} &  & Tot. SD & 0.145 & 0.0196 & 0.121 & 0.144 & 0.171\\

\hspace{1em} &  & Spatial SD & 0.125 & 0.0267 & 0.09 & 0.125 & 0.158\\

\hspace{1em}\hspace{1em} &  & iid SD & 0.065 & 0.0281 & 0.029 & 0.063 & 0.103\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.682 & 0.016 & -1.702 & -1.702 & -1.661\\

\hspace{1em} &  & Urban & -0.99 & 0.029 & -1.026 & -1.026 & -0.953\\

\hspace{1em} &  & Cluster Var & 0.0071 & 0.00362 & 0.003 & 0.0065 & 0.012\\

\hspace{1em} &  & Phi & 0.752 & 0.19 & 0.472 & 0.797 & 0.958\\

\hspace{1em} &  & Tot. Var & 0.0213 & 0.00592 & 0.0145 & 0.0205 & 0.0292\\

\hspace{1em} &  & Spatial Var & 0.0162 & 0.00668 & 0.0081 & 0.0155 & 0.0249\\

\hspace{1em} &  & iid Var & 0.0051 & 0.00405 & 0.0009 & 0.0041 & 0.0108\\

\hspace{1em} &  & Cluster SD & 0.078 & 0.0223 & 0.049 & 0.077 & 0.107\\

\hspace{1em} &  & Tot. SD & 0.144 & 0.0198 & 0.12 & 0.143 & 0.17\\

\hspace{1em} &  & Spatial SD & 0.124 & 0.0266 & 0.09 & 0.124 & 0.157\\

 &  & iid SD & 0.065 & 0.0281 & 0.029 & 0.063 & 0.103\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em} & uc & Intercept & -1.823 & 0.029 & -1.86 & -1.823 & -1.786\\

\hspace{1em} &  & Range & 28 & 5 & 23 & 28 & 34\\

\hspace{1em} &  & Spatial Var & 0.193 & 0.0311 & 0.156 & 0.19 & 0.234\\

\hspace{1em} &  & Spatial SD & 0.437 & 0.0349 & 0.394 & 0.435 & 0.483\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.865 & 0.032 & -1.906 & -1.865 & -1.825\\

\hspace{1em} &  & Range & 36 & 7 & 28 & 36 & 45\\

\hspace{1em} &  & Spatial Var & 0.14 & 0.0236 & 0.112 & 0.138 & 0.172\\

\hspace{1em} &  & Spatial SD & 0.372 & 0.0312 & 0.334 & 0.371 & 0.413\\

\hspace{1em} &  & Cluster Var & 0.0765 & 0.0095 & 0.0645 & 0.0761 & 0.089\\

\hspace{1em} &  & Cluster SD & 0.276 & 0.0172 & 0.253 & 0.275 & 0.298\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.699 & 0.044 & -1.756 & -1.699 & -1.643\\

\hspace{1em} &  & Urban & -0.994 & 0.029 & -1.032 & -0.994 & -0.957\\

\hspace{1em} &  & Range & 196 & 56 & 134 & 186 & 269\\

\hspace{1em} &  & Spatial Var & 0.0314 & 0.00914 & 0.021 & 0.03 & 0.0435\\

\hspace{1em} &  & Spatial SD & 0.175 & 0.0251 & 0.144 & 0.173 & 0.208\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.7 & 0.044 & -1.757 & -1.7 & -1.643\\

\hspace{1em} &  & Urban & -0.994 & 0.029 & -1.032 & -0.995 & -0.957\\

\hspace{1em} &  & Range & 201 & 58 & 137 & 190 & 276\\

\hspace{1em} &  & Spatial Var & 0.031 & 0.00921 & 0.0205 & 0.0295 & 0.0432\\

\hspace{1em} &  & Spatial SD & 0.174 & 0.0254 & 0.143 & 0.171 & 0.207\\

\hspace{1em} &  & Cluster Var & 0.0026 & 0.00205 & 0.0005 & 0.0016 & 0.0166\\

\hspace{1em} &  & Cluster SD & 0.043 & 0.0197 & 0.015 & 0.031 & 0.126\\*
\end{longtable}

\begin{table}[H]
\centering
\begin{tabular}{lllllll}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{Bias}} & \multicolumn{1}{c}{\textbf{Var}} & \multicolumn{1}{c}{\textbf{MSE}} & \multicolumn{1}{c}{\textbf{CRPS}} & \multicolumn{1}{c}{\textbf{80\% Cvg}} & \multicolumn{1}{c}{\textbf{CI Width}} \\
  & ($\times 10^{-4}$) & ($\times 10^{-5}$) & ($\times 10^{-4}$) & ($\times 10^{-3}$) & ($\times 10^{-2}$) & ($\times 10^{-2}$)\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Naive}}}\\
\hspace{1em} & -59.3 & 9.3 & 1.29 & 6.7 & 60 & 1.94\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Direct}}}\\
\hspace{1em} & -3.0 & 7.0 & 0.72 & 4.9 & 85 & 2.55\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} & \textbf{-2.4} & 6.2 & 0.63 & 4.6 & 84 & 2.30\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em}uc & -59.9 & 9.5 & 1.32 & 6.9 & \em{55} & 1.81\\
\hspace{1em}uC & \em{-61.4} & 10.4 & 1.43 & 7.0 & 68 & 2.43\\
\hspace{1em}Uca & \textbf{2.4} & \textbf{4.9} & \textbf{0.51} & \textbf{4.0} & 78 & \textbf{1.76}\\
\hspace{1em}UCa & 8.4 & \textbf{4.9} & 0.52 & 4.1 & \textbf{80} & 1.87\\
\hspace{1em}UcA & \textbf{2.4} & \textbf{4.9} & \textbf{0.51} & \textbf{4.0} & 78 & \textbf{1.76}\\
\hspace{1em}UCA & 8.4 & \textbf{4.9} & 0.52 & 4.1 & \textbf{80} & 1.87\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em}uc & -38.6 & \em{17.2} & 1.90 & 7.3 & 67 & 2.50\\
\hspace{1em}uC & -57.3 & 16.0 & \em{1.96} & \em{7.6} & 66 & \em{2.62}\\
\hspace{1em}Uc & 17.5 & 12.9 & 1.39 & 5.0 & 82 & 2.43\\
\hspace{1em}UC & 15.3 & 10.9 & 1.24 & 4.7 & 82 & 2.34\\
\bottomrule
\end{tabular}
\begin{longtable}[t]{lllrrrrr}
\caption{\label{tab:simulationParametersDHS_SUC} Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated stratified surveys for the simulated population with all effects present in the risk model (Pop\textsubscript{SUC}).}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endfirsthead
\caption[]{Parameter summary statistics for all spatial smoothing models when predictions are aggregated to the county level. Averaged over 100 simulated stratified surveys for the simulated population with all effects present in the risk model (Pop\textsubscript{SUC}). \textit{(continued)}}\\
\toprule
 &   &   & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endhead
\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em} &  & Intercept & -1.855 & 0.019 & -1.878 & -1.855 & -1.832\\

\hspace{1em} &  & Phi & 0.745 & 0.2 & 0.445 & 0.795 & 0.962\\

\hspace{1em} &  & Tot. Var & 0.0481 & 0.0127 & 0.0335 & 0.0463 & 0.0649\\

\hspace{1em} &  & Spatial Var & 0.0364 & 0.0153 & 0.0175 & 0.0352 & 0.0565\\

\hspace{1em} &  & iid Var & 0.0117 & 0.00922 & 0.002 & 0.0095 & 0.0247\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{BYM2}}}\\
\hspace{1em} & uc & Intercept & -1.903 & 0.016 & -1.922 & -1.922 & -1.884\\

\hspace{1em} &  & Phi & 0.041 & 0.011 & 0.029 & 0.04 & 0.055\\

\hspace{1em} &  & Tot. Var & 0.764 & 0.192 & 0.479 & 0.814 & 0.965\\

\hspace{1em} &  & Spatial Var & 0.0319 & 0.013 & 0.016 & 0.0309 & 0.0489\\

\hspace{1em} &  & iid Var & 0.0092 & 0.00746 & 0.0015 & 0.0074 & 0.0197\\

\hspace{1em} &  & Tot. SD & 0.201 & 0.0257 & 0.17 & 0.199 & 0.235\\

\hspace{1em} &  & Spatial SD & 0.174 & 0.0372 & 0.126 & 0.176 & 0.221\\

\hspace{1em} &  & iid SD & 0.087 & 0.0388 & 0.037 & 0.084 & 0.14\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.986 & 0.021 & -2.013 & -2.013 & -1.96\\

\hspace{1em} &  & Cluster Var & 0.155 & 0.013 & 0.139 & 0.155 & 0.172\\

\hspace{1em} &  & Phi & 0.745 & 0.201 & 0.446 & 0.795 & 0.962\\

\hspace{1em} &  & Tot. Var & 0.0364 & 0.0105 & 0.0243 & 0.035 & 0.0503\\

\hspace{1em} &  & Spatial Var & 0.0275 & 0.0119 & 0.0131 & 0.0263 & 0.0431\\

\hspace{1em} &  & iid Var & 0.0089 & 0.00734 & 0.0014 & 0.0071 & 0.0192\\

\hspace{1em} &  & Cluster SD & 0.393 & 0.0165 & 0.372 & 0.393 & 0.415\\

\hspace{1em} &  & Tot. SD & 0.189 & 0.0269 & 0.155 & 0.187 & 0.224\\

\hspace{1em} &  & Spatial SD & 0.161 & 0.0365 & 0.114 & 0.162 & 0.207\\

\hspace{1em} &  & iid SD & 0.085 & 0.0386 & 0.036 & 0.083 & 0.138\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.669 & 0.014 & -1.687 & -1.687 & -1.651\\

\hspace{1em} &  & Urban & -0.996 & 0.028 & -1.032 & -1.032 & -0.96\\

\hspace{1em} &  & Phi & 0.021 & 0.006 & 0.014 & 0.02 & 0.029\\

\hspace{1em} &  & Tot. Var & 0.744 & 0.19 & 0.465 & 0.787 & 0.953\\

\hspace{1em} &  & Spatial Var & 0.0157 & 0.00653 & 0.0078 & 0.0151 & 0.0243\\

\hspace{1em} &  & iid Var & 0.0052 & 0.00399 & 0.001 & 0.0043 & 0.0108\\

\hspace{1em} &  & Tot. SD & 0.143 & 0.0194 & 0.119 & 0.142 & 0.169\\

\hspace{1em} &  & Spatial SD & 0.122 & 0.0264 & 0.088 & 0.123 & 0.155\\

\hspace{1em} &  & iid SD & 0.065 & 0.0277 & 0.03 & 0.064 & 0.103\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.674 & 0.016 & -1.695 & -1.695 & -1.654\\

\hspace{1em} &  & Urban & -0.997 & 0.029 & -1.034 & -1.034 & -0.959\\

\hspace{1em} &  & Cluster Var & 0.0161 & 0.00506 & 0.0099 & 0.0156 & 0.0228\\

\hspace{1em} &  & Phi & 0.748 & 0.191 & 0.467 & 0.793 & 0.957\\

\hspace{1em} &  & Tot. Var & 0.0204 & 0.00577 & 0.0138 & 0.0196 & 0.0281\\

\hspace{1em} &  & Spatial Var & 0.0154 & 0.00644 & 0.0077 & 0.0148 & 0.0239\\

\hspace{1em} &  & iid Var & 0.005 & 0.00397 & 0.0009 & 0.0041 & 0.0105\\

\hspace{1em} &  & Cluster SD & 0.123 & 0.0205 & 0.096 & 0.123 & 0.149\\

\hspace{1em} &  & Tot. SD & 0.141 & 0.0197 & 0.117 & 0.14 & 0.167\\

\hspace{1em} &  & Spatial SD & 0.121 & 0.0263 & 0.087 & 0.121 & 0.154\\

\hspace{1em} &  & iid SD & 0.064 & 0.0279 & 0.028 & 0.062 & 0.101\\
\cmidrule{1-8}
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{SPDE}}}\\
\hspace{1em} & uc & Intercept & -1.813 & 0.029 & -1.851 & -1.813 & -1.776\\

\hspace{1em} &  & Range & 27 & 4 & 22 & 27 & 33\\

\hspace{1em} &  & Spatial Var & 0.205 & 0.0337 & 0.164 & 0.201 & 0.249\\

\hspace{1em} &  & Spatial SD & 0.45 & 0.0368 & 0.404 & 0.447 & 0.498\\
\cmidrule{2-8}
\hspace{1em} & uC & Intercept & -1.863 & 0.032 & -1.904 & -1.863 & -1.822\\

\hspace{1em} &  & Range & 37 & 7 & 28 & 36 & 46\\

\hspace{1em} &  & Spatial Var & 0.138 & 0.0237 & 0.109 & 0.136 & 0.17\\

\hspace{1em} &  & Spatial SD & 0.37 & 0.0317 & 0.33 & 0.368 & 0.411\\

\hspace{1em} &  & Cluster Var & 0.092 & 0.0102 & 0.079 & 0.091 & 0.105\\

\hspace{1em} &  & Cluster SD & 0.302 & 0.0168 & 0.28 & 0.302 & 0.324\\
\cmidrule{2-8}
\hspace{1em} & Uc & Intercept & -1.691 & 0.043 & -1.746 & -1.691 & -1.636\\

\hspace{1em} &  & Urban & -0.999 & 0.029 & -1.037 & -0.999 & -0.962\\

\hspace{1em} &  & Range & 191 & 56 & 129 & 180 & 265\\

\hspace{1em} &  & Spatial Var & 0.0303 & 0.00878 & 0.0203 & 0.029 & 0.042\\

\hspace{1em} &  & Spatial SD & 0.172 & 0.0246 & 0.142 & 0.17 & 0.204\\
\cmidrule{2-8}
\hspace{1em} & UC & Intercept & -1.694 & 0.045 & -1.752 & -1.694 & -1.637\\

\hspace{1em} &  & Urban & -1 & 0.03 & -1.038 & -1 & -0.962\\

\hspace{1em} &  & Range & 209 & 63 & 140 & 198 & 292\\

\hspace{1em} &  & Spatial Var & 0.0293 & 0.00915 & 0.019 & 0.0278 & 0.0414\\

\hspace{1em} &  & Spatial SD & 0.169 & 0.0259 & 0.137 & 0.166 & 0.203\\

\hspace{1em} &  & Cluster Var & 0.0101 & 0.00428 & 0.0051 & 0.0097 & 0.0194\\

\hspace{1em} &  & Cluster SD & 0.094 & 0.0221 & 0.065 & 0.093 & 0.137\\*
\end{longtable}
\begin{longtable}[t]{lrrrrr}
\caption{\label{tab:parameterPredictionsSEP}Parameter and hyperparameter estimate summary statistics from the BYM2 and SPDE models including both urban and cluster effects, fit to the 2014 secondary education prevalence data for young women from the 2014 Kenya DHS.}\\
\toprule
 & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endfirsthead
\caption[]{Parameter and hyperparameter estimate summary statistics from the BYM2 and SPDE models including both urban and cluster effects, fit to the 2014 secondary education prevalence data for young women from the 2014 Kenya DHS. \textit{(continued)}}\\
\toprule
 & Est & SD & Q10 & Q50 & Q90\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{6}{l}{\textit{\textbf{Smoothed Direct}}}\\
\hspace{1em}Intercept & -1.044 & 0.045 & -1.099 & -1.044 & -0.989\\
\hspace{1em}BYM2 Phi & 0.803 & 0.159 & 0.571 & 0.844 & 0.969\\
\hspace{1em}BYM2 Tot. Var & 0.315 & 0.078 & 0.224 & 0.305 & 0.418\\
\hspace{1em}BYM2 Spatial Var & 0.255 & 0.089 & 0.145 & 0.247 & 0.367\\
\hspace{1em}BYM2 iid Var & 0.059 & 0.048 & 0.010 & 0.046 & 0.132\\
\hspace{1em}BYM2 Tot. SD & 0.557 & 0.068 & 0.474 & 0.552 & 0.647\\
\hspace{1em}BYM2 Spatial SD & 0.498 & 0.089 & 0.380 & 0.497 & 0.606\\
\hspace{1em}BYM2 iid SD & 0.223 & 0.097 & 0.098 & 0.215 & 0.363\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textit{\textbf{BYM2\textsubscript{UC}}}}\\
\hspace{1em}Intercept & -1.646 & 0.058 & -1.720 & -1.645 & -1.572\\
\hspace{1em}Urban & 1.130 & 0.065 & 1.047 & 1.130 & 1.213\\
\hspace{1em}Cluster Var & 0.512 & 0.054 & 0.444 & 0.510 & 0.584\\
\hspace{1em}BYM2 Phi & 0.837 & 0.140 & 0.636 & 0.877 & 0.979\\
\hspace{1em}BYM2 Tot. Var & 0.332 & 0.082 & 0.237 & 0.320 & 0.441\\
\hspace{1em}BYM2 Spatial Var & 0.280 & 0.090 & 0.173 & 0.270 & 0.394\\
\hspace{1em}BYM2 iid Var & 0.052 & 0.045 & 0.007 & 0.038 & 0.114\\
\hspace{1em}Cluster SD & 0.715 & 0.038 & 0.667 & 0.714 & 0.764\\
\hspace{1em}BYM2 Tot. SD & 0.572 & 0.070 & 0.487 & 0.566 & 0.664\\
\hspace{1em}BYM2 Spatial SD & 0.522 & 0.085 & 0.416 & 0.520 & 0.628\\
\hspace{1em}BYM2 iid SD & 0.206 & 0.097 & 0.085 & 0.195 & 0.337\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textit{\textbf{SPDE\textsubscript{UC}}}}\\
\hspace{1em}Intercept & -2.531 & 0.211 & -2.803 & -2.532 & -2.262\\
\hspace{1em}Urban & 0.992 & 0.066 & 0.908 & 0.992 & 1.076\\
\hspace{1em}Range & 212 & 44 & 161 & 206 & 271\\
\hspace{1em}Spatial Var & 0.844 & 0.239 & 0.572 & 0.807 & 1.161\\
\hspace{1em}Spatial SD & 0.910 & 0.127 & 0.756 & 0.898 & 1.078\\
\hspace{1em}Nugget Var & 0.427 & 0.052 & 0.363 & 0.425 & 0.495\\
\hspace{1em}Nugget SD & 0.652 & 0.039 & 0.602 & 0.652 & 0.704\\
\bottomrule
\end{longtable}

\begin{longtable}[t]{lrrrrrrrrr}
\caption{\label{tab:countyPredictionsSEP}Predicted secondary education prevalences and 80\% credible intervals for each of the 47 counties in Kenya for women aged 20--29 in 2014.}\\
\toprule
\multicolumn{1}{c}{\em{\textbf{ }}} & \multicolumn{3}{c}{\em{\textbf{Smoothed Direct}}} & \multicolumn{3}{c}{\em{\textbf{BYM2\textsubscript{UC}}}} & \multicolumn{3}{c}{\em{\textbf{SPDE\textsubscript{UC}}}} \\
\cmidrule(l{3pt}r{3pt}){2-4} \cmidrule(l{3pt}r{3pt}){5-7} \cmidrule(l{3pt}r{3pt}){8-10}
County & Est & Q10 & Q90 & Est & Q10 & Q90 & Est & Q10 & Q90\\
\midrule
\endfirsthead
\caption[]{Predicted secondary education prevalences and 80\% credible intervals for each of the 47 counties in Kenya for women aged 20--29 in 2014. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{\em{\textbf{ }}} & \multicolumn{3}{c}{\em{\textbf{Smoothed Direct}}} & \multicolumn{3}{c}{\em{\textbf{BYM2\textsubscript{UC}}}} & \multicolumn{3}{c}{\em{\textbf{SPDE\textsubscript{UC}}}} \\
\cmidrule(l{3pt}r{3pt}){2-4} \cmidrule(l{3pt}r{3pt}){5-7} \cmidrule(l{3pt}r{3pt}){8-10}
County & Est & Q10 & Q90 & Est & Q10 & Q90 & Est & Q10 & Q90\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
Baringo & 0.250 & 0.202 & 0.304 & 0.240 & 0.203 & 0.282 & 0.250 & 0.218 & 0.283\\
Bomet & 0.276 & 0.240 & 0.316 & 0.284 & 0.245 & 0.326 & 0.267 & 0.236 & 0.300\\
Bungoma & 0.231 & 0.186 & 0.283 & 0.287 & 0.249 & 0.330 & 0.259 & 0.232 & 0.286\\
Busia & 0.193 & 0.156 & 0.237 & 0.182 & 0.150 & 0.218 & 0.176 & 0.150 & 0.203\\
Elgeyo Marakwet & 0.403 & 0.348 & 0.460 & 0.357 & 0.313 & 0.406 & 0.282 & 0.251 & 0.313\\
\addlinespace
Embu & 0.333 & 0.292 & 0.376 & 0.346 & 0.298 & 0.395 & 0.295 & 0.262 & 0.330\\
Garissa & 0.125 & 0.093 & 0.166 & 0.146 & 0.114 & 0.183 & 0.110 & 0.077 & 0.147\\
Homa Bay & 0.167 & 0.142 & 0.196 & 0.184 & 0.152 & 0.217 & 0.168 & 0.146 & 0.192\\
Isiolo & 0.147 & 0.113 & 0.189 & 0.155 & 0.126 & 0.189 & 0.126 & 0.105 & 0.147\\
Kajiado & 0.403 & 0.358 & 0.449 & 0.364 & 0.322 & 0.408 & 0.304 & 0.269 & 0.342\\
\addlinespace
Kakamega & 0.264 & 0.227 & 0.303 & 0.277 & 0.238 & 0.317 & 0.244 & 0.216 & 0.274\\
Kericho & 0.341 & 0.294 & 0.392 & 0.352 & 0.309 & 0.398 & 0.322 & 0.290 & 0.354\\
Kiambu & 0.538 & 0.495 & 0.580 & 0.529 & 0.482 & 0.578 & 0.489 & 0.450 & 0.525\\
Kilifi & 0.284 & 0.247 & 0.324 & 0.281 & 0.244 & 0.325 & 0.224 & 0.192 & 0.258\\
Kirinyaga & 0.304 & 0.259 & 0.354 & 0.341 & 0.294 & 0.390 & 0.361 & 0.324 & 0.399\\
\addlinespace
Kisii & 0.353 & 0.316 & 0.392 & 0.346 & 0.305 & 0.388 & 0.283 & 0.254 & 0.312\\
Kisumu & 0.332 & 0.281 & 0.387 & 0.311 & 0.270 & 0.357 & 0.286 & 0.255 & 0.317\\
Kitui & 0.224 & 0.176 & 0.280 & 0.195 & 0.163 & 0.233 & 0.156 & 0.129 & 0.185\\
Kwale & 0.211 & 0.163 & 0.268 & 0.201 & 0.166 & 0.240 & 0.178 & 0.150 & 0.205\\
Laikipia & 0.323 & 0.261 & 0.391 & 0.324 & 0.277 & 0.374 & 0.258 & 0.226 & 0.292\\
\addlinespace
Lamu & 0.169 & 0.128 & 0.219 & 0.172 & 0.139 & 0.211 & 0.151 & 0.119 & 0.185\\
Machakos & 0.309 & 0.262 & 0.360 & 0.338 & 0.296 & 0.382 & 0.321 & 0.285 & 0.358\\
Makueni & 0.309 & 0.263 & 0.360 & 0.294 & 0.253 & 0.338 & 0.259 & 0.224 & 0.296\\
Mandera & 0.088 & 0.061 & 0.125 & 0.085 & 0.060 & 0.117 & 0.081 & 0.058 & 0.107\\
Marsabit & 0.134 & 0.099 & 0.180 & 0.125 & 0.099 & 0.157 & 0.112 & 0.088 & 0.136\\
\addlinespace
Meru & 0.273 & 0.229 & 0.320 & 0.258 & 0.223 & 0.298 & 0.220 & 0.191 & 0.249\\
Migori & 0.152 & 0.119 & 0.191 & 0.173 & 0.143 & 0.209 & 0.155 & 0.131 & 0.180\\
Mombasa & 0.394 & 0.356 & 0.433 & 0.416 & 0.367 & 0.466 & 0.428 & 0.387 & 0.468\\
Murang'a & 0.391 & 0.336 & 0.449 & 0.364 & 0.320 & 0.413 & 0.373 & 0.333 & 0.412\\
Nairobi & 0.536 & 0.490 & 0.582 & 0.533 & 0.496 & 0.571 & 0.545 & 0.513 & 0.577\\
\addlinespace
Nakuru & 0.405 & 0.353 & 0.458 & 0.408 & 0.366 & 0.451 & 0.382 & 0.346 & 0.418\\
Nandi & 0.324 & 0.279 & 0.372 & 0.323 & 0.284 & 0.364 & 0.271 & 0.243 & 0.300\\
Narok & 0.222 & 0.182 & 0.268 & 0.199 & 0.166 & 0.237 & 0.201 & 0.176 & 0.224\\
Nyamira & 0.398 & 0.352 & 0.446 & 0.358 & 0.313 & 0.403 & 0.311 & 0.278 & 0.344\\
Nyandarua & 0.367 & 0.318 & 0.418 & 0.356 & 0.311 & 0.403 & 0.338 & 0.303 & 0.374\\
\addlinespace
Nyeri & 0.475 & 0.419 & 0.532 & 0.475 & 0.427 & 0.525 & 0.457 & 0.416 & 0.497\\
Samburu & 0.143 & 0.113 & 0.180 & 0.128 & 0.102 & 0.158 & 0.102 & 0.078 & 0.129\\
Siaya & 0.182 & 0.150 & 0.220 & 0.201 & 0.167 & 0.239 & 0.179 & 0.153 & 0.207\\
Taita Taveta & 0.352 & 0.298 & 0.411 & 0.321 & 0.274 & 0.371 & 0.286 & 0.240 & 0.334\\
Tana River & 0.127 & 0.101 & 0.158 & 0.114 & 0.090 & 0.144 & 0.097 & 0.078 & 0.115\\
\addlinespace
Tharaka-Nithi & 0.303 & 0.244 & 0.368 & 0.295 & 0.248 & 0.348 & 0.276 & 0.243 & 0.310\\
Trans-Nzoia & 0.243 & 0.204 & 0.288 & 0.281 & 0.240 & 0.328 & 0.228 & 0.200 & 0.257\\
Turkana & 0.150 & 0.100 & 0.218 & 0.102 & 0.077 & 0.134 & 0.069 & 0.049 & 0.092\\
Uasin Gishu & 0.357 & 0.310 & 0.407 & 0.366 & 0.327 & 0.408 & 0.362 & 0.331 & 0.391\\
Vihiga & 0.228 & 0.182 & 0.281 & 0.254 & 0.213 & 0.301 & 0.251 & 0.219 & 0.284\\
\addlinespace
Wajir & 0.089 & 0.058 & 0.134 & 0.113 & 0.087 & 0.145 & 0.088 & 0.068 & 0.110\\
West Pokot & 0.147 & 0.116 & 0.186 & 0.140 & 0.110 & 0.173 & 0.123 & 0.100 & 0.148\\*
\end{longtable}
